Optimizing Compound Retrieval Systems

Modern retrieval systems do not rely on a single ranking model to construct their rankings. Instead, they generally take a cascading approach where a sequence of ranking models are applied in multiple re-ranking stages. Thereby, they balance the quality of the top-K ranking with computational costs by limiting the number of documents each model re-ranks. However, the cascading approach is not the only way models can interact to form a retrieval system. We propose the concept of compound retrieval systems as a broader class of retrieval systems that apply multiple prediction models. This encapsulates cascading models but also allows other types of interactions than top-K re-ranking. In particular, we enable interactions with large language models (LLMs) which can provide relative relevance comparisons. We focus on the optimization of compound retrieval system design which uniquely involves learning where to apply the component models and how to aggregate their predictions into a final ranking. This work shows how our compound approach can combine the classic BM25 retrieval model with state-of-the-art (pairwise) LLM relevance predictions, while optimizing a given ranking metric and efficiency target. Our experimental results show optimized compound retrieval systems provide better trade-offs between effectiveness and efficiency than cascading approaches, even when applied in a self-supervised manner. With the introduction of compound retrieval systems, we hope to inspire the information retrieval field to more out-of-the-box thinking on how prediction models can interact to form rankings.

==> figures/overview.tex <==































\begin{tikzpicture}[
  auto
]

\setlength\fboxsep{1pt}
\tikzstyle{every node}=[font=\small]

\node (m0) at (0.7,-1.4) {$M_0(D)$};

\node (r0) at (0.7, 1.2) [] {$R_0$};
\node (d0) at (0.7, 0.7) [] {\fcolorbox{gBlue}{gBlue!15}{$d_0$}};
\node (d1) at (0.7, 0.3) [] {\fcolorbox{gRed}{gRed!15}{$d_1$}};
\node (d2) at (0.7,-0.1) [] {\fcolorbox{gGreen}{gGreen!15}{$d_2$}};
\node (d3) at (0.7,-0.5) [] {\fcolorbox{gYellow}{gYellow!15}{$d_3$}};

\draw[-{Latex[length=1.3mm,width=1.1mm]}] (m0.north) -- (0.7, -0.9) ;
\draw[-{Latex[length=1.3mm,width=1.1mm]}] (1.05, 0) -- (1.4, 0) ;

\node (s0) at (2,0.9) [thick,draw=black,fill=black!35,minimum height=0.35cm,minimum width=0.35cm] {};
\node (s00) at (2,0.35) [thick,draw=black,minimum height=0.35cm,minimum width=0.35cm] {};
\node (s01) at (2,0) [thick,draw=black,fill=black!35,minimum height=0.35cm,minimum width=0.35cm] {};
\node (s02) at (2,-0.35) [thick,draw=black,minimum height=0.35cm,minimum width=0.35cm] {};
\node (s03) at (2,-0.7) [thick,draw=black,minimum height=0.35cm,minimum width=0.35cm] {};

\node (s1) at (2.35,0.9) [thick,draw=black,fill=black!35,minimum height=0.35cm,minimum width=0.35cm] {};
\node (s10) at (2.35,0.35) [thick,draw=black,minimum height=0.35cm,minimum width=0.35cm] {};
\node (s11) at (2.35,0) [thick,draw=black,minimum height=0.35cm,minimum width=0.35cm] {};
\node (s12) at (2.35,-0.35) [thick,draw=black,minimum height=0.35cm,minimum width=0.35cm] {};
\node (s13) at (2.35,-0.7) [thick,draw=black,minimum height=0.35cm,minimum width=0.35cm] {};

\node (s2) at (2.7,0.9) [thick,draw=black,minimum height=0.35cm,minimum width=0.35cm] {};
\node (s20) at (2.7,0.35) [thick,draw=black,minimum height=0.35cm,minimum width=0.35cm] {};
\node (s21) at (2.7,0) [thick,draw=black,minimum height=0.35cm,minimum width=0.35cm] {};
\node (s22) at (2.7,-0.35) [thick,draw=black,minimum height=0.35cm,minimum width=0.35cm] {};
\node (s23) at (2.7,-0.7) [thick,draw=black,fill=black!35,minimum height=0.35cm,minimum width=0.35cm] {};

\node (s3) at (3.05,0.9) [thick,draw=black,minimum height=0.35cm,minimum width=0.35cm] {};
\node (s30) at (3.05,0.35) [thick,draw=black,fill=black!35,minimum height=0.35cm,minimum width=0.35cm] {};
\node (s31) at (3.05,0) [thick,draw=black,minimum height=0.35cm,minimum width=0.35cm] {};
\node (s32) at (3.05,-0.35) [thick,draw=black,fill=black!35,minimum height=0.35cm,minimum width=0.35cm] {};
\node (s33) at (3.05,-0.7) [thick,draw=black,minimum height=0.35cm,minimum width=0.35cm] {};

\node (sborder) at (2.525, 0.1) [minimum height=2.05cm, minimum width=1.5cm,dotted,draw=black,rounded corners=3pt] {};

\node (s) at (2.525,-1.4) [] {$s_1, s_2 \sim \pi$};
\draw[-{Latex[length=1.3mm,width=1.1mm]}] (s.north) -- (sborder.south) ;

\node (sd0) at (s0.north) [anchor=south] {$d_0$};
\node (sd1) at (s1.north) [anchor=south] {$d_1$};
\node (sd2) at (s2.north) [anchor=south] {$d_2$};
\node (sd3) at (s3.north) [anchor=south] {$d_3$};

\node (sd00) at (s00.west) [anchor=east] {$d_0$};
\node (sd10) at (s01.west) [anchor=east] {$d_1$};
\node (sd20) at (s02.west) [anchor=east] {$d_2$};
\node (sd30) at (s03.west) [anchor=east] {$d_3$};




\pic [local bounding box=m10,scale=0.4] at (3.85,  1.30) {neuralnetwork};
\pic [local bounding box=m11,scale=0.4] at (3.85,  0.80) {neuralnetwork};
\pic [local bounding box=m20,scale=0.4] at (3.85,  0.30) {neuralnetwork};
\pic [local bounding box=m21,scale=0.4] at (3.85, -0.20) {neuralnetwork};
\pic [local bounding box=m22,scale=0.4] at (3.85, -0.70) {neuralnetwork};
\pic [local bounding box=m23,scale=0.4] at (3.85, -1.20) {neuralnetwork};

\draw[-{Latex[length=1.3mm,width=1.1mm]}] (s0.center) to[out=5,in=180] (m10.west) ;
\draw[-{Latex[length=1.3mm,width=1.1mm]}] (s1.center) to[out=-10,in=180] (m11.west) ;
\draw[-{Latex[length=1.3mm,width=1.1mm]}] (s30.center) to[out=-20,in=180] (m20.west) ;
\draw[-{Latex[length=1.3mm,width=1.1mm]}] (s01.center) to[out=-10,in=180] (m21.west) ;
\draw[-{Latex[length=1.3mm,width=1.1mm]}] (s32.center) to[out=-30,in=180] (m22.west) ;
\draw[-{Latex[length=1.3mm,width=1.1mm]}] (s23.center) to[out=-40,in=180] (m23.west) ;

\node (M10) at (m10.east) [anchor=west] {$M_1($\fcolorbox{gBlue}{gBlue!15}{$d_0$}$)$} ;

\node (M11) at (m11.east) [anchor=west] {$M_1($\fcolorbox{gRed}{gRed!15}{$d_1$}$)$} ;

\node (M20) at (m20.east) [anchor=west] {$M_2($\fcolorbox{gBlue}{gBlue!15}{$d_0$}, \fcolorbox{gYellow}{gYellow!15}{$d_3$}$)$} ;
\node (M21) at (m21.east) [anchor=west] {$M_2($\fcolorbox{gRed}{gRed!15}{$d_1$}, \fcolorbox{gBlue}{gBlue!15}{$d_0$}$)$} ;
\node (M22) at (m22.east) [anchor=west] {$M_2($\fcolorbox{gGreen}{gGreen!15}{$d_2$}, \fcolorbox{gYellow}{gYellow!15}{$d_3$}$)$} ;
\node (M23) at (m23.east) [anchor=west] {$M_2($\fcolorbox{gYellow}{gYellow!15}{$d_3$}, \fcolorbox{gGreen}{gGreen!15}{$d_2$}$)$} ;

\node (x0)  at (6.2, 1.00) [thick,draw=black,fill=black!35,minimum height=0.35cm,minimum width=0.35cm] {};
\node (x00) at (6.2, 0.25) [thick,draw=black,minimum height=0.35cm,minimum width=0.35cm] {};
\node (x01) at (6.2,-0.10) [thick,draw=black,fill=black!35,minimum height=0.35cm,minimum width=0.35cm] {};
\node (x02) at (6.2,-0.45) [thick,draw=black,minimum height=0.35cm,minimum width=0.35cm] {};
\node (x03) at (6.2,-0.80) [thick,draw=black,minimum height=0.35cm,minimum width=0.35cm] {};

\node (x1)  at (6.55,  1.00) [thick,draw=black,fill=black!35,minimum height=0.35cm,minimum width=0.35cm] {};
\node (x10) at (6.55, 0.25) [thick,draw=black,minimum height=0.35cm,minimum width=0.35cm] {};
\node (x11) at (6.55,-0.10) [thick,draw=black,minimum height=0.35cm,minimum width=0.35cm] {};
\node (x12) at (6.55,-0.45) [thick,draw=black,minimum height=0.35cm,minimum width=0.35cm] {};
\node (x13) at (6.55,-0.80) [thick,draw=black,minimum height=0.35cm,minimum width=0.35cm] {};

\node (x2)  at (6.90, 1.00) [thick,draw=black,minimum height=0.35cm,minimum width=0.35cm] {};
\node (x20) at (6.90, 0.25) [thick,draw=black,minimum height=0.35cm,minimum width=0.35cm] {};
\node (x21) at (6.90,-0.10) [thick,draw=black,minimum height=0.35cm,minimum width=0.35cm] {};
\node (x22) at (6.90,-0.45) [thick,draw=black,minimum height=0.35cm,minimum width=0.35cm] {};
\node (x23) at (6.90,-0.80) [thick,draw=black,fill=black!35,minimum height=0.35cm,minimum width=0.35cm] {};

\node (x3)  at (7.25,  1.00) [thick,draw=black,minimum height=0.35cm,minimum width=0.35cm] {};
\node (x30) at (7.25, 0.25) [thick,draw=black,fill=black!35,minimum height=0.35cm,minimum width=0.35cm] {};
\node (x31) at (7.25,-0.10) [thick,draw=black,minimum height=0.35cm,minimum width=0.35cm] {};
\node (x32) at (7.25,-0.45) [thick,draw=black,fill=black!35,minimum height=0.35cm,minimum width=0.35cm] {};
\node (x33) at (7.25,-0.80) [thick,draw=black,minimum height=0.35cm,minimum width=0.35cm] {};

\node (s1outborder) at (x1.east) [minimum height=0.5cm, minimum width=1.55cm,dotted,draw=black,rounded corners=3pt,anchor=center] {};
\node (s2outborder) at (x11.south east) [minimum height=1.55cm, minimum width=1.55cm,dotted,draw=black,rounded corners=3pt,anchor=center] {};
\node (s1times) at (s1outborder.north) [anchor=south] {$s_1 \otimes M_1$};
\node (s2times) at (s2outborder.south) [anchor=north] {$s_2 \otimes M_2$};


\draw[-{Latex[length=1.3mm,width=1.1mm]}] (M10.east) to[out=0,in=150]  (x0.center)  ;
\draw[-{Latex[length=1.3mm,width=1.1mm]}] (M11.east) to[out=0,in=200]  (x1.center)  ;
\draw[-{Latex[length=1.3mm,width=1.1mm]}] (M20.east) to[out=0,in=180]  (x30.center)  ;
\draw[-{Latex[length=1.3mm,width=1.1mm]}] (M21.east) to[out=0,in=190]  (x01.center)  ;
\draw[-{Latex[length=1.3mm,width=1.1mm]}] (M22.east) to[out=0,in=190]  (x32.center)  ;
\draw[-{Latex[length=1.3mm,width=1.1mm]}] (M23.east) to[out=0,in=200]  (x23.center)  ;

\node (r0st) at (8.4, 1.2) [] {$R^*$};
\node (d1st) at (8.4, 0.7) [] {\fcolorbox{gRed}{gRed!15}{$d_1$}};
\node (d3st) at (8.4, 0.3) [] {\fcolorbox{gYellow}{gYellow!15}{$d_3$}};
\node (d0st) at (8.4,-0.1) [] {\fcolorbox{gBlue}{gBlue!15}{$d_0$}};
\node (d2st) at (8.4,-0.5) [] {\fcolorbox{gGreen}{gGreen!15}{$d_2$}};

\draw[-{Latex}] (7.6, 0) -- (8.1, 0) node [midway] {$f$};


\end{tikzpicture}

